Correlation Effects on Transport Through Few-Electrons Systems

We study lateral tunneling through a quantum box including electron-electron interactions in the presence of a magnetic field which breaks single particle degeneracies. The conductance at zero temperature as a function of the Fermi energy in the leads consists of a set of peaks related to changing by one the electron occupancy in the box. We find that the position and heights of the peaks are controlled by many-body effects. We compute the conductance up to 8 electrons for several cases where correlation effects dominate. In the range of intermediate fields spin selection rules quench some peaks. At low and high fields the behavior of the conductance as a function of the number of electrons is very different due to big changes in the many-body ground state wavefunctions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Begin figures
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: April 13, 1993 - 15:09:41
%%For:
%%BoundingBox: 19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
0.111 g
1823 1895 m -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 1 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 1 l -2 0 l -1 0 l -1 1 l -1 0 l -1 1 l -1 0 l
-2 1 l -1 0 l -1 1 l -1 1 l -1 0 l -1 1 l -2 1 l -1 1 l
-1 1 l -1 2 l -1 1 l -1 2 l -2 1 l -1 2 l -1 2 l -1 3 l
-1 3 l -1 3 l -2 4 l -1 4 l -1 5 l -1 5 l -1 7 l -1 8 l
-1 9 l -2 10 l -1 13 l -1 15 l -1 17 l -1 19 l -1 22 l
-2 23 l -1 23 l -1 19 l -1 14 l -1 5 l -1 -5 l -2 -13 l
-1 -20 l -1 -22 l -1 -23 l -1 -22 l -1 -20 l -2 -17 l
-1 -15 l -1 -12 l -1 -11 l -1 -9 l -1 -8 l -2 -7 l
-1 -5 l -1 -5 l -1 -4 l -1 -4 l -1 -3 l -1 -3 l -2 -2 l
-1 -3 l -1 -2 l -1 -1 l -1 -2 l -1 -1 l -2 -1 l -1 -2 l
-1 -1 l -1 -1 l -1 0 l -1 -1 l -2 -1 l -1 -1 l -1 0 l
-1 -1 l -1 0 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 0 l
-1 -1 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 1 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 1 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l
-1 0 l -1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 1 l -1 0 l
-1 1 l -1 1 l -1 1 l -2 1 l -1 1 l -1 1 l -1 1 l -1 1 l
-1 2 l -2 1 l -1 2 l -1 2 l -1 2 l -1 2 l -1 3 l -2 3 l
-1 3 l -1 4 l -1 4 l -1 5 l -1 5 l -2 7 l -1 7 l -1 8 l
-1 10 l -1 12 l -1 13 l -1 16 l -2 19 l -1 21 l -1 26 l
-1 30 l -1 33 l -1 36 l -2 36 l -1 34 l -1 26 l -1 14 l
-1 -1 l -1 -16 l -2 -28 l -1 -34 l -1 -37 l -1 -35 l
-1 -33 l -1 -29 l -2 -25 l -1 -21 l -1 -19 l -1 -15 l
-1 -13 l -1 -11 l -2 -10 l -1 -8 l -1 -7 l -1 -6 l
-1 -6 l -1 -5 l -2 -4 l -1 -3 l -1 -4 l -1 -2 l -1 -3 l
-1 -2 l -1 -2 l -2 -2 l -1 -2 l -1 -1 l -1 -2 l -1 -1 l
-1 -1 l -2 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l
-2 0 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -2 0 l
-1 -1 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 -1 l -1 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l d 1245 1897 m -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l -2 1 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 0 l -1 1 l -1 1 l
-1 0 l -1 1 l -2 1 l -1 1 l -1 1 l -1 1 l -1 1 l -1 1 l
-2 2 l -1 1 l -1 2 l -1 1 l -1 2 l -1 2 l -2 2 l -1 3 l
-1 3 l -1 3 l -1 3 l -1 4 l -2 4 l -1 5 l -1 6 l -1 6 l
-1 7 l -1 9 l -2 9 l -1 11 l -1 13 l -1 15 l -1 18 l
-1 21 l -1 24 l -2 29 l -1 34 l -1 39 l -1 43 l -1 48 l
-1 48 l -2 45 l -1 35 l -1 19 l -1 0 l -1 -20 l -1 -36 l
-2 -45 l -1 -49 l -1 -47 l -1 -43 l -1 -39 l -1 -33 l
-2 -29 l -1 -24 l -1 -21 l -1 -17 l -1 -15 l -1 -13 l
-2 -11 l -1 -10 l -1 -8 l -1 -7 l -1 -6 l -1 -6 l -2 -5 l
-1 -4 l -1 -4 l -1 -3 l -1 -3 l -1 -3 l -1 -3 l -2 -2 l
-1 -2 l -1 -2 l -1 -2 l -1 -1 l -1 -2 l -2 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 0 l
-1 -1 l -1 -1 l -1 0 l -2 -1 l -1 0 l -1 -1 l -1 0 l
-1 -1 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l
-1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l -1 1 l -1 0 l
-1 1 l -1 0 l -2 1 l -1 1 l -1 1 l -1 0 l -1 1 l -1 1 l
-2 1 l -1 1 l -1 1 l -1 1 l -1 2 l -1 1 l -2 2 l -1 2 l
-1 1 l -1 3 l -1 2 l -1 2 l -1 3 l -2 3 l -1 4 l -1 4 l
-1 4 l -1 5 l -1 6 l -2 6 l -1 8 l -1 8 l -1 10 l -1 11 l
-1 13 l -2 16 l -1 18 l -1 21 l -1 25 l -1 30 l -1 34 l
-2 39 l -1 45 l -1 48 l -1 49 l -1 45 l -1 35 l -2 18 l
-1 -1 l -1 -22 l -1 -37 l -1 -46 l -1 -49 l -1 -48 l
-2 -44 l -1 -38 l -1 -34 l -1 -28 l -1 -25 l -1 -20 l
-2 -18 l -1 -15 l -1 -13 l -1 -11 l -1 -9 l -1 -9 l
-2 -7 l -1 -6 l -1 -6 l -1 -5 l -1 -4 l -1 -4 l -2 -3 l
-1 -3 l -1 -3 l -1 -3 l -1 -2 l -1 -2 l -2 -2 l -1 -2 l
-1 -1 l -1 -2 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 -1 l
-1 -1 l d 666 1912 m -1 -1 l -1 -1 l -1 -1 l -2 0 l
-1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -2 -1 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l
-1 -1 l -1 0 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l d
0.000 g
430 1894 m 1511 0 l
430 1894 m -20 0 l
430 2168 m -20 0 l
430 2442 m -20 0 l
430 1894 m 0 548 l d
3 w

363 1908 m -3 -1 l -3 -3 l -2 -4 l -1 -4 l -1 -5 l
0 -4 l 1 -4 l 1 -1 l 2 -1 l 3 0 l 3 1 l 2 2 l 2 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 2 l -2 1 l -2 0 l -2 -1 l
-3 -3 l -2 -4 l -1 -4 l -1 -5 l 0 -4 l 1 -4 l 2 -2 l
360 1881 m 2 1 l 2 2 l 2 4 l 1 4 l 1 5 l 0 4 l -1 4 l
-2 3 l
377 1883 m -1 -1 l 1 -1 l 1 1 l -1 1 l
394 1908 m -3 -1 l -3 -3 l -2 -4 l -1 -4 l -1 -5 l
0 -4 l 1 -4 l 1 -1 l 2 -1 l 3 0 l 3 1 l 2 2 l 2 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 2 l -2 1 l -2 0 l -2 -1 l
-3 -3 l -2 -4 l -1 -4 l -1 -5 l 0 -4 l 1 -4 l 2 -2 l
391 1881 m 2 1 l 2 2 l 2 4 l 1 4 l 1 5 l 0 4 l -1 4 l
-2 3 l
363 2182 m -3 -1 l -3 -3 l -2 -4 l -1 -4 l -1 -5 l
0 -4 l 1 -4 l 1 -1 l 2 -1 l 3 0 l 3 1 l 2 2 l 2 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 2 l -2 1 l -2 0 l -2 -1 l
-3 -3 l -2 -4 l -1 -4 l -1 -5 l 0 -4 l 1 -4 l 2 -2 l
360 2155 m 2 1 l 2 2 l 2 4 l 1 4 l 1 5 l 0 4 l -1 4 l
-2 3 l
377 2157 m -1 -1 l 1 -1 l 1 1 l -1 1 l
391 2182 m -6 -13 l 391 2182 m 10 0 l 391 2181 m 5 0 l
5 1 l 385 2169 m 1 1 l 4 1 l 3 0 l 3 -1 l 1 -1 l 1 -3 l
0 -4 l -1 -4 l -2 -2 l -3 -1 l -4 0 l -3 1 l -1 1 l
-1 3 l 0 1 l 1 1 l 1 -1 l -1 -1 l 393 2171 m 2 -1 l
1 -1 l 1 -3 l 0 -4 l -1 -4 l -2 -2 l -2 -1 l
364 2451 m -6 -22 l 366 2456 m -7 -27 l 366 2456 m
-4 -4 l -3 -3 l -2 -1 l 365 2452 m -5 -3 l -3 -1 l
377 2431 m -1 -1 l 1 -1 l 1 1 l -1 1 l
394 2456 m -3 -1 l -3 -3 l -2 -4 l -1 -4 l -1 -5 l
0 -4 l 1 -4 l 1 -1 l 2 -1 l 3 0 l 3 1 l 2 2 l 2 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 2 l -2 1 l -2 0 l -2 -1 l
-3 -3 l -2 -4 l -1 -4 l -1 -5 l 0 -4 l 1 -4 l 2 -2 l
391 2429 m 2 1 l 2 2 l 2 4 l 1 4 l 1 5 l 0 4 l -1 4 l
-2 3 l
307 2078 m 0 1 l -2 2 l 7 -2 l -2 0 l -3 -1 l -1 -2 l
-1 -3 l 0 -5 l 1 -4 l 2 -4 l 4 -3 l 4 -1 l 5 -2 l 4 0 l
4 2 l 1 1 l 2 5 l 0 3 l -2 5 l -2 3 l -5 3 l 305 2068 m
1 -3 l 2 -3 l 4 -3 l 4 -2 l 5 -1 l 4 0 l 4 1 l 1 2 l
2 3 l 332 2065 m -2 3 l -2 3 l -5 4 l 323 2070 m 0 11 l
299 2126 m 3 -3 l 4 -3 l 5 -4 l 6 -1 l 6 0 l 6 1 l
5 4 l 4 3 l 2 3 l 302 2123 m 5 -3 l 4 -2 l 6 -2 l 6 0 l
6 2 l 4 2 l 5 3 l
325 2138 m -1 6 l -1 5 l -3 4 l -3 2 l -2 -2 l -1 -3 l
0 -4 l 1 -5 l 4 -3 l 4 -2 l 3 0 l 3 2 l 1 1 l 2 3 l
0 4 l -2 4 l -2 3 l 314 2146 m 1 -4 l 4 -3 l 4 -1 l
5 0 l 2 1 l d
1 w

300 2176 m 0 1 l 1 -1 l -1 0 l -2 0 l 0 1 l -1 3 l
0 2 l 1 2 l 1 1 l 1 0 l 2 -1 l 1 -1 l 1 -3 l 1 -3 l
2 -2 l 1 -2 l 3 -1 l 297 2182 m 1 1 l 1 1 l 1 0 l 2 -1 l
1 -1 l 2 -5 l 309 2172 m 0 1 l 0 2 l 1 4 l 0 2 l -1 2 l
-1 0 l 309 2175 m 2 4 l 0 2 l -1 2 l -2 0 l d
3 w

299 2228 m 41 -28 l
305 2246 m 27 -9 l 305 2248 m 27 -10 l 323 2241 m -6 3 l
-2 4 l -1 3 l 0 3 l 1 3 l 1 2 l 3 0 l 7 -4 l 4 0 l
2 2 l 314 2254 m 2 3 l 3 0 l 7 -3 l 4 0 l 2 1 l 0 5 l
-3 3 l -3 2 l 305 2241 m 0 7 l
299 2273 m 3 3 l 4 3 l 5 3 l 6 2 l 6 0 l 6 -2 l 5 -3 l
4 -3 l 2 -3 l 302 2276 m 5 3 l 4 2 l 6 1 l 6 0 l 6 -1 l
4 -2 l 5 -3 l d
1 w

430 2442 m 1511 0 l
1941 1894 m 0 548 l d
3 w

487 1984 m -6 -27 l 487 1984 m 8 -24 l 487 1980 m 8 -23 l
501 1984 m -6 -27 l 484 1984 m 3 0 l 498 1984 m 6 0 l
478 1957 m 6 0 l
525 1972 m 19 0 l 525 1964 m 19 0 l
577 1984 m -3 -1 l -3 -3 l -2 -4 l -1 -4 l -1 -5 l
0 -4 l 1 -4 l 1 -1 l 2 -1 l 3 0 l 3 1 l 2 2 l 2 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 2 l -2 1 l -2 0 l -2 -1 l
-3 -3 l -2 -4 l -1 -4 l -1 -5 l 0 -4 l 1 -4 l 2 -2 l
574 1957 m 2 1 l 2 2 l 2 4 l 1 4 l 1 5 l 0 4 l -1 4 l
-2 3 l
846 1981 m -6 -27 l 846 1981 m 8 -24 l 846 1977 m 8 -23 l
860 1981 m -6 -27 l 843 1981 m 3 0 l 857 1981 m 6 0 l
837 1954 m 6 0 l
884 1969 m 19 0 l 884 1961 m 19 0 l
933 1976 m -6 -22 l 935 1981 m -7 -27 l 935 1981 m
-4 -4 l -3 -3 l -2 -1 l 934 1977 m -5 -3 l -3 -1 l
1162 1981 m -6 -27 l 1162 1981 m 8 -24 l 1162 1977 m
8 -23 l 1176 1981 m -6 -27 l 1159 1981 m 3 0 l 1173 1981 m
6 0 l 1153 1954 m 6 0 l
1200 1969 m 19 0 l 1200 1961 m 19 0 l
1249 1976 m 1 -2 l -1 -1 l -2 1 l 0 2 l 2 2 l 1 2 l
3 1 l 3 0 l 3 -1 l 1 -3 l 0 -3 l -1 -2 l -2 -3 l -3 -2 l
-4 -3 l -4 -3 l -2 -2 l -2 -5 l 1256 1981 m 2 -1 l
1 -3 l 0 -3 l -1 -2 l -2 -3 l -6 -5 l 1243 1956 m 1 1 l
2 0 l 6 -2 l 3 0 l 2 1 l 1 3 l 1246 1957 m 6 -3 l 3 0 l
2 1 l 1 4 l
1488 1981 m -6 -27 l 1488 1981 m 8 -24 l 1488 1977 m
8 -23 l 1502 1981 m -6 -27 l 1485 1981 m 3 0 l 1499 1981 m
6 0 l 1479 1954 m 6 0 l
1526 1969 m 19 0 l 1526 1961 m 19 0 l
1573 1976 m 2 -2 l -2 -1 l -1 1 l 0 2 l 1 2 l 2 2 l
3 1 l 3 0 l 3 -1 l 1 -3 l 0 -3 l -1 -2 l -3 -3 l -3 -1 l
1581 1981 m 2 -1 l 1 -3 l 0 -3 l -1 -2 l -2 -3 l 1576 1968 m
2 0 l 3 -1 l 1 -2 l 1 -2 l 0 -4 l -1 -3 l -1 -1 l -3 -1 l
-5 0 l -3 1 l -1 1 l -1 3 l 0 1 l 1 1 l 1 -1 l -1 -1 l
1578 1968 m 2 -1 l 1 -2 l 1 -2 l 0 -4 l -1 -3 l -1 -1 l
-2 -1 l
1790 1978 m -6 -27 l 1790 1978 m 8 -24 l 1790 1974 m
8 -23 l 1804 1978 m -6 -27 l 1787 1978 m 3 0 l 1801 1978 m
6 0 l 1781 1951 m 6 0 l
1828 1966 m 19 0 l 1828 1958 m 19 0 l
1885 1977 m -6 -26 l 1886 1978 m -6 -27 l 1886 1978 m
-16 -20 l 17 0 l d
1.000 g
1570 2328 m 0 60 l 195 0 l 0 -60 l -195 0 l s p r 0.000 g
d

1587 2376 m 0 -32 l 1589 2376 m 0 -32 l 1585 2369 m
-4 -2 l -1 -2 l -2 -3 l 0 -4 l 2 -4 l 1 -1 l 4 -2 l
6 0 l 4 2 l 1 1 l 2 4 l 0 4 l -2 3 l -1 2 l -4 2 l
-6 0 l -3 -2 l -1 -2 l -1 -3 l 0 -4 l 1 -4 l 1 -1 l
3 -2 l 1591 2351 m 3 2 l 1 1 l 1 4 l 0 4 l -1 3 l -1 2 l
-3 2 l 1584 2376 m 9 0 l 1584 2344 m 9 0 l
1625 2362 m 23 0 l 1625 2353 m 23 0 l
1684 2376 m -6 -15 l 1684 2376 m 13 0 l 1684 2375 m
7 0 l 6 1 l 1678 2361 m 1 1 l 4 2 l 4 0 l 4 -2 l 1 -1 l
1 -3 l 0 -5 l -1 -5 l -2 -3 l -4 -1 l -4 0 l -4 1 l
-1 2 l -2 3 l 0 1 l 2 2 l 1 -2 l -1 -1 l 1687 2364 m
3 -2 l 1 -1 l 1 -3 l 0 -5 l -1 -5 l -3 -3 l -2 -1 l
1733 2376 m 0 -32 l 1735 2376 m 0 -32 l 1731 2369 m
-4 -2 l -1 -2 l -2 -3 l 0 -4 l 2 -4 l 1 -1 l 4 -2 l
6 0 l 4 2 l 1 1 l 2 4 l 0 4 l -2 3 l -1 2 l -4 2 l
-6 0 l -3 -2 l -1 -2 l -1 -3 l 0 -4 l 1 -4 l 1 -1 l
3 -2 l 1737 2351 m 3 2 l 1 1 l 1 4 l 0 4 l -1 3 l -1 2 l
-3 2 l 1730 2376 m 9 0 l 1730 2344 m 9 0 l d
2 w

1754 2352 m -2 -1 l -1 -1 l -1 -3 l -1 -2 l -1 -3 l
0 -3 l 1 -2 l 1 -1 l 1 0 l 1 0 l 2 0 l 2 2 l 1 2 l
0 3 l 1 3 l 0 2 l -1 2 l 0 1 l -1 1 l -2 0 l -1 -1 l
-1 -1 l -2 -3 l 0 -2 l -1 -3 l 0 -3 l 1 -2 l 1 -1 l
1752 2336 m 2 0 l 1 2 l 1 2 l 1 3 l 0 3 l 0 2 l 0 2 l
-1 2 l d
1 w
0.111 g
1823 1327 m -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -2 1 l -1 0 l -1 1 l -1 0 l -1 1 l -1 0 l -2 1 l
-1 0 l -1 1 l -1 1 l -1 0 l -1 1 l -2 1 l -1 1 l -1 1 l
-1 1 l -1 1 l -1 1 l -2 2 l -1 1 l -1 2 l -1 1 l -1 2 l
-1 2 l -1 3 l -2 2 l -1 3 l -1 3 l -1 4 l -1 4 l -1 4 l
-2 5 l -1 6 l -1 6 l -1 7 l -1 9 l -1 10 l -2 11 l
-1 13 l -1 16 l -1 18 l -1 21 l -1 25 l -2 29 l -1 35 l
-1 39 l -1 44 l -1 48 l -1 48 l -2 44 l -1 34 l -1 17 l
-1 -3 l -1 -23 l -1 -37 l -1 -46 l -2 -48 l -1 -47 l
-1 -43 l -1 -38 l -1 -33 l -1 -28 l -2 -24 l -1 -20 l
-1 -17 l -1 -15 l -1 -13 l -1 -10 l -2 -10 l -1 -8 l
-1 -7 l -1 -6 l -1 -5 l -1 -5 l -2 -4 l -1 -4 l -1 -4 l
-1 -3 l -1 -2 l -1 -3 l -2 -2 l -1 -2 l -1 -2 l -1 -2 l
-1 -1 l -1 -1 l -2 -2 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -2 0 l -1 -1 l -1 -1 l -1 0 l -1 -1 l
-1 -1 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l
-2 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l
-1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l d 1245 1330 m -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 0 l -1 1 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l -1 1 l
-1 0 l -1 1 l -1 0 l -2 1 l -1 0 l -1 1 l -1 1 l -1 1 l
-1 0 l -2 1 l -1 1 l -1 1 l -1 1 l -1 2 l -1 1 l -2 1 l
-1 2 l -1 1 l -1 2 l -1 2 l -1 2 l -2 3 l -1 3 l -1 3 l
-1 3 l -1 4 l -1 4 l -1 4 l -2 6 l -1 6 l -1 7 l -1 7 l
-1 9 l -1 11 l -2 12 l -1 14 l -1 17 l -1 19 l -1 23 l
-1 27 l -2 31 l -1 37 l -1 42 l -1 46 l -1 50 l -1 50 l
-2 44 l -1 31 l -1 14 l -1 -8 l -1 -27 l -1 -41 l -2 -49 l
-1 -50 l -1 -48 l -1 -43 l -1 -39 l -1 -32 l -2 -28 l
-1 -24 l -1 -21 l -1 -17 l -1 -14 l -1 -13 l -1 -11 l
-2 -9 l -1 -8 l -1 -8 l -1 -6 l -1 -5 l -1 -5 l -2 -4 l
-1 -4 l -1 -4 l -1 -3 l -1 -2 l -1 -3 l -2 -2 l -1 -2 l
-1 -2 l -1 -2 l -1 -1 l -1 -2 l -2 -1 l -1 -1 l -1 -1 l
-1 -2 l -1 -1 l -1 0 l -2 -1 l -1 -1 l -1 -1 l -1 0 l
-1 -1 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 -1 l -1 0 l
-1 -1 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 1 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l -2 1 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 1 l -2 0 l -1 0 l -1 1 l
-1 0 l -1 1 l -1 0 l -2 1 l -1 1 l -1 0 l -1 1 l -1 1 l
-1 1 l -2 1 l -1 1 l -1 1 l -1 1 l -1 1 l -1 2 l -1 1 l
-2 2 l -1 1 l -1 2 l -1 3 l -1 2 l -1 3 l -2 2 l -1 4 l
-1 3 l -1 4 l -1 5 l -1 5 l -2 5 l -1 7 l -1 7 l -1 9 l
-1 10 l -1 11 l -2 14 l -1 15 l -1 18 l -1 22 l -1 25 l
-1 30 l -2 34 l -1 40 l -1 46 l -1 49 l -1 51 l -1 47 l
-2 39 l -1 22 l -1 1 l -1 -19 l -1 -36 l -1 -47 l -1 -51 l
-2 -49 l -1 -46 l -1 -41 l -1 -36 l -1 -30 l -1 -26 l
-2 -22 l -1 -19 l -1 -15 l -1 -14 l -1 -12 l -1 -10 l
-2 -9 l -1 -7 l -1 -7 l -1 -6 l -1 -5 l -1 -4 l -2 -4 l
-1 -4 l -1 -3 l -1 -3 l -1 -3 l -1 -2 l -2 -2 l -1 -2 l
-1 -2 l -1 -2 l -1 -1 l -1 -2 l -1 -1 l -2 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -1 -1 l -2 -1 l -1 0 l -1 -1 l
-1 -1 l -1 0 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -1 -1 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 -1 l d 666 1333 m -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l d
0.000 g
430 1327 m 1511 0 l
430 1327 m -21 0 l
430 1610 m -21 0 l
430 1894 m -21 0 l
430 1327 m 0 567 l d
3 w

361 1341 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
358 1313 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
375 1315 m -1 -1 l 1 -1 l 1 1 l -1 1 l
393 1341 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
390 1313 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
361 1625 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
358 1597 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
375 1599 m -1 -1 l 1 -1 l 1 1 l -1 1 l
390 1625 m -6 -14 l 390 1625 m 11 0 l 390 1623 m 5 0 l
6 2 l 384 1611 m 1 2 l 4 1 l 3 0 l 3 -1 l 2 -2 l 1 -2 l
0 -4 l -1 -4 l -3 -3 l -3 -1 l -3 0 l -4 1 l -1 1 l
-1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l 392 1614 m 2 -1 l
1 -2 l 2 -2 l 0 -4 l -2 -4 l -2 -3 l -2 -1 l
362 1902 m -6 -22 l 364 1908 m -7 -28 l 364 1908 m
-3 -4 l -4 -3 l -2 -1 l 363 1904 m -5 -3 l -3 -1 l
375 1882 m -1 -1 l 1 -1 l 1 1 l -1 1 l
393 1908 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
390 1880 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
302 1518 m 0 1 l -2 2 l 8 -2 l -3 0 l -3 -1 l -1 -2 l
-1 -3 l 0 -5 l 1 -5 l 3 -3 l 4 -3 l 4 -2 l 5 -2 l 4 0 l
4 2 l 1 2 l 2 4 l 0 4 l -2 5 l -2 3 l -6 3 l 300 1508 m
1 -3 l 3 -4 l 4 -3 l 4 -1 l 5 -2 l 4 0 l 4 2 l 1 1 l
2 3 l 328 1505 m -2 3 l -2 3 l -6 3 l 318 1510 m 0 11 l
294 1567 m 3 -3 l 4 -3 l 5 -3 l 7 -2 l 5 0 l 7 2 l
5 3 l 4 3 l 3 3 l 297 1564 m 5 -3 l 4 -2 l 7 -1 l 5 0 l
7 1 l 4 2 l 5 3 l
321 1579 m -1 6 l -2 5 l -2 5 l -3 2 l -3 -2 l -1 -3 l
0 -5 l 1 -5 l 4 -3 l 4 -2 l 4 0 l 3 2 l 1 2 l 2 3 l
0 3 l -2 5 l -2 3 l 309 1587 m 1 -3 l 4 -3 l 4 -2 l
6 0 l 2 2 l d
1 w

295 1620 m 1 0 l 1 0 l -1 -1 l -1 0 l -1 1 l -1 0 l
0 3 l 0 2 l 0 3 l 2 0 l 1 0 l 1 0 l 2 -2 l 1 -2 l 1 -4 l
2 -2 l 1 -2 l 3 -1 l 293 1625 m 0 2 l 2 1 l 1 0 l 1 -1 l
2 -2 l 2 -5 l 305 1616 m 0 2 l 1 4 l 0 2 l -1 2 l -1 1 l
305 1618 m 2 4 l 0 2 l -1 2 l -2 1 l d
3 w

294 1673 m 43 -29 l
300 1691 m 28 -9 l 300 1693 m 28 -10 l 318 1687 m -5 3 l
-3 3 l -1 3 l 0 4 l 1 3 l 2 1 l 2 0 l 8 -3 l 4 0 l
2 2 l 309 1700 m 3 3 l 2 0 l 8 -3 l 4 0 l 2 1 l 0 5 l
-3 3 l -3 2 l 300 1687 m 0 6 l
294 1719 m 3 3 l 4 3 l 5 4 l 7 1 l 5 0 l 7 -1 l 5 -4 l
4 -3 l 3 -3 l 297 1722 m 5 3 l 4 2 l 7 2 l 5 0 l 7 -2 l
4 -2 l 5 -3 l d
1 w

1941 1327 m 0 567 l d
1.000 g
1587 1794 m 0 61 l 199 0 l 0 -61 l -199 0 l s p r 3 w
0.000 g
d

1605 1844 m 0 -34 l 1606 1844 m 0 -34 l 1602 1835 m
-4 -1 l -1 -2 l -2 -3 l 0 -5 l 2 -3 l 1 -2 l 4 -1 l
7 0 l 4 1 l 1 2 l 1 3 l 0 5 l -1 3 l -1 2 l -4 1 l
-7 0 l -3 -1 l -1 -2 l -1 -3 l 0 -5 l 1 -3 l 1 -2 l
3 -1 l 1609 1818 m 2 1 l 2 2 l 1 3 l 0 5 l -1 3 l -2 2 l
-2 1 l 1601 1844 m 9 0 l 1601 1810 m 9 0 l
1643 1829 m 24 0 l 1643 1819 m 24 0 l
1714 1839 m -1 -2 l 1 -2 l 1 2 l 0 2 l -1 3 l -3 2 l
-4 0 l -4 -2 l -2 -3 l -3 -5 l -1 -5 l -2 -7 l 0 -6 l
2 -3 l 1 -2 l 3 -1 l 4 0 l 4 1 l 2 3 l 2 4 l 0 4 l
-2 4 l -1 1 l -3 2 l -4 0 l -2 -2 l -3 -3 l -1 -3 l
1707 1844 m -2 -2 l -3 -3 l -3 -5 l -1 -5 l -1 -7 l
0 -8 l 1 -3 l 1705 1810 m 2 1 l 3 3 l 1 4 l 0 6 l -1 3 l
1753 1844 m 0 -34 l 1754 1844 m 0 -34 l 1750 1835 m
-4 -1 l -1 -2 l -2 -3 l 0 -5 l 2 -3 l 1 -2 l 4 -1 l
7 0 l 4 1 l 1 2 l 1 3 l 0 5 l -1 3 l -1 2 l -4 1 l
-7 0 l -3 -1 l -1 -2 l -1 -3 l 0 -5 l 1 -3 l 1 -2 l
3 -1 l 1757 1818 m 2 1 l 2 2 l 1 3 l 0 5 l -1 3 l -2 2 l
-2 1 l 1749 1844 m 9 0 l 1749 1810 m 9 0 l d
2 w

1774 1819 m -2 -1 l -1 -2 l -1 -2 l -1 -3 l -1 -3 l
0 -2 l 1 -3 l 1 -1 l 1 0 l 1 0 l 2 0 l 2 2 l 1 2 l
1 3 l 0 3 l 0 2 l 0 3 l -1 1 l -1 1 l -2 0 l -1 -1 l
-1 -2 l -2 -2 l 0 -3 l -1 -3 l 0 -2 l 1 -3 l 1 -1 l
1772 1802 m 2 0 l 1 2 l 1 2 l 1 3 l 1 3 l 0 2 l -1 3 l
-1 2 l d
3 w

507 1461 m -6 -28 l 507 1461 m 8 -24 l 507 1457 m 8 -24 l
522 1461 m -7 -28 l 504 1461 m 3 0 l 518 1461 m 7 0 l
498 1433 m 6 0 l
546 1449 m 20 0 l 546 1441 m 20 0 l
600 1461 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
597 1433 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
913 1455 m -6 -28 l 913 1455 m 8 -24 l 913 1451 m 8 -24 l
928 1455 m -7 -28 l 910 1455 m 3 0 l 924 1455 m 7 0 l
903 1427 m 7 0 l
953 1443 m 20 0 l 953 1435 m 20 0 l
1003 1449 m -6 -22 l 1005 1455 m -7 -28 l 1005 1455 m
-3 -4 l -4 -3 l -2 -1 l 1004 1451 m -5 -3 l -3 -1 l
1260 1452 m -6 -28 l 1260 1452 m 8 -24 l 1260 1448 m
8 -24 l 1275 1452 m -7 -28 l 1257 1452 m 3 0 l 1271 1452 m
7 0 l 1251 1424 m 6 0 l
1300 1440 m 20 0 l 1300 1432 m 20 0 l
1350 1446 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -3 -2 l -3 -3 l -2 -5 l 1358 1452 m 2 -2 l
1 -2 l 0 -3 l -1 -3 l -2 -2 l -7 -6 l 1344 1426 m 1 2 l
3 0 l 5 -3 l 3 0 l 3 1 l 1 3 l 1348 1428 m 5 -4 l 3 0 l
3 1 l 1 4 l
1550 1458 m -6 -28 l 1550 1458 m 8 -24 l 1550 1454 m
8 -24 l 1565 1458 m -7 -28 l 1547 1458 m 3 0 l 1561 1458 m
7 0 l 1541 1430 m 6 0 l
1589 1446 m 20 0 l 1589 1438 m 20 0 l
1639 1452 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 3 0 l 4 -2 l 1 -2 l 0 -3 l -1 -3 l -4 -2 l -3 -2 l
1646 1458 m 3 -2 l 1 -2 l 0 -3 l -1 -3 l -3 -2 l 1641 1444 m
2 0 l 3 -1 l 2 -1 l 1 -3 l 0 -4 l -1 -3 l -2 -1 l -3 -1 l
-4 0 l -4 1 l -1 1 l -1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l
1643 1444 m 2 -1 l 1 -1 l 2 -3 l 0 -4 l -2 -3 l -1 -1 l
-2 -1 l
1770 1444 m -6 -28 l 1770 1444 m 8 -24 l 1770 1440 m
8 -24 l 1785 1444 m -7 -28 l 1767 1444 m 3 0 l 1781 1444 m
7 0 l 1761 1416 m 6 0 l
1809 1432 m 20 0 l 1809 1424 m 20 0 l
1868 1442 m -7 -26 l 1869 1444 m -7 -28 l 1869 1444 m
-17 -20 l 18 0 l d
1 w
0.111 g
1823 762 m -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 1 l -2 0 l
-1 0 l -1 1 l -1 0 l -1 0 l -1 1 l -2 0 l -1 1 l -1 0 l
-1 1 l -1 1 l -1 0 l -1 1 l -2 1 l -1 1 l -1 1 l -1 2 l
-1 1 l -1 1 l -2 2 l -1 2 l -1 2 l -1 3 l -1 3 l -1 3 l
-2 4 l -1 5 l -1 5 l -1 6 l -1 7 l -1 9 l -2 10 l -1 12 l
-1 14 l -1 15 l -1 18 l -1 18 l -2 18 l -1 16 l -1 11 l
-1 4 l -1 -4 l -1 -11 l -2 -15 l -1 -18 l -1 -19 l
-1 -17 l -1 -16 l -1 -14 l -1 -12 l -2 -10 l -1 -8 l
-1 -8 l -1 -6 l -1 -5 l -1 -5 l -2 -4 l -1 -3 l -1 -3 l
-1 -2 l -1 -3 l -1 -2 l -2 -1 l -1 -2 l -1 -1 l -1 -2 l
-1 -1 l -1 -1 l -2 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l
-1 -1 l -2 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 0 l
-1 1 l -1 1 l -1 0 l -1 1 l -2 1 l -1 1 l -1 1 l -1 2 l
-1 1 l -1 2 l -2 2 l -1 2 l -1 2 l -1 3 l -1 3 l -1 3 l
-2 5 l -1 4 l -1 6 l -1 6 l -1 8 l -1 9 l -2 10 l -1 13 l
-1 14 l -1 17 l -1 18 l -1 20 l -2 20 l -1 18 l -1 13 l
-1 6 l -1 -3 l -1 -10 l -1 -16 l -2 -19 l -1 -20 l
-1 -19 l -1 -18 l -1 -15 l -1 -13 l -2 -12 l -1 -9 l
-1 -8 l -1 -7 l -1 -6 l -1 -5 l -2 -5 l -1 -4 l -1 -3 l
-1 -3 l -1 -2 l -1 -2 l -2 -2 l -1 -2 l -1 -2 l -1 -1 l
-1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 -1 l -1 -1 l -1 0 l
-1 -1 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 -1 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l d
1245 761 m -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 1 l -2 0 l
-1 1 l -1 1 l -1 0 l -1 1 l -1 1 l -2 1 l -1 1 l -1 1 l
-1 2 l -1 2 l -1 2 l -2 2 l -1 2 l -1 4 l -1 3 l -1 4 l
-1 5 l -2 6 l -1 7 l -1 8 l -1 9 l -1 10 l -1 10 l
-1 9 l -2 7 l -1 5 l -1 0 l -1 -4 l -1 -7 l -1 -9 l
-2 -10 l -1 -10 l -1 -9 l -1 -8 l -1 -7 l -1 -6 l -2 -5 l
-1 -4 l -1 -4 l -1 -3 l -1 -3 l -1 -2 l -2 -2 l -1 -2 l
-1 -1 l -1 -2 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 0 l
-1 -1 l -1 0 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 1 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 1 l -1 0 l -1 1 l -1 1 l -1 0 l
-2 1 l -1 1 l -1 0 l -1 1 l -1 1 l -1 1 l -1 1 l -2 1 l
-1 2 l -1 1 l -1 1 l -1 2 l -1 2 l -2 2 l -1 2 l -1 2 l
-1 2 l -1 3 l -1 3 l -2 4 l -1 4 l -1 4 l -1 5 l -1 5 l
-1 6 l -2 8 l -1 8 l -1 9 l -1 11 l -1 13 l -1 14 l
-2 18 l -1 20 l -1 24 l -1 28 l -1 33 l -1 38 l -2 44 l
-1 48 l -1 51 l -1 49 l -1 42 l -1 28 l -1 9 l -2 -12 l
-1 -32 l -1 -43 l -1 -50 l -1 -51 l -1 -47 l -2 -43 l
-1 -37 l -1 -32 l -1 -28 l -1 -23 l -1 -20 l -2 -16 l
-1 -15 l -1 -12 l -1 -11 l -1 -9 l -1 -8 l -2 -7 l
-1 -6 l -1 -5 l -1 -5 l -1 -4 l -1 -4 l -2 -3 l -1 -3 l
-1 -3 l -1 -3 l -1 -2 l -1 -2 l -2 -2 l -1 -1 l -1 -2 l
-1 -1 l -1 -2 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 0 l -1 -1 l -2 -1 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l
-2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 -1 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l d 666 763 m -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l d
0.000 g
430 760 m 0 -25 l
546 760 m 0 -25 l
663 760 m 0 -25 l
779 760 m 0 -25 l
895 760 m 0 -25 l
1011 760 m 0 -25 l
1127 760 m 0 -25 l
1243 760 m 0 -25 l
1360 760 m 0 -25 l
1476 760 m 0 -25 l
1592 760 m 0 -25 l
1708 760 m 0 -25 l
1824 760 m 0 -25 l
1941 760 m 0 -25 l
430 760 m 1511 0 l d
3 w

420 712 m -6 -22 l 422 718 m -7 -28 l 422 718 m -3 -4 l
-4 -3 l -2 -1 l 421 714 m -5 -3 l -3 -1 l
440 712 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l 3 2 l
4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -3 -2 l -3 -3 l -2 -5 l 448 718 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 434 692 m 1 2 l 3 0 l
5 -3 l 3 0 l 3 1 l 1 3 l 438 694 m 5 -4 l 3 0 l 3 1 l
1 4 l
537 712 m -6 -22 l 539 718 m -7 -28 l 539 718 m -3 -4 l
-4 -3 l -2 -1 l 538 714 m -5 -3 l -3 -1 l
561 712 m -6 -22 l 563 718 m -7 -28 l 563 718 m -3 -4 l
-4 -3 l -2 -1 l 562 714 m -5 -3 l -3 -1 l
653 712 m -6 -22 l 655 718 m -7 -28 l 655 718 m -3 -4 l
-4 -3 l -2 -1 l 654 714 m -5 -3 l -3 -1 l
676 718 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l
1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -2 -2 l
-3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l 673 690 m
2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
786 708 m -1 -2 l -3 -3 l -2 -1 l -3 0 l -2 1 l -2 1 l
-1 3 l 0 4 l 1 3 l 3 2 l 3 2 l 3 0 l 3 -2 l 1 -1 l
1 -3 l 0 -5 l -1 -5 l -1 -4 l -3 -4 l -2 -3 l -3 -1 l
-4 0 l -2 1 l -1 3 l 0 1 l 1 1 l 1 -1 l -1 -1 l 775 703 m
-2 3 l 0 5 l 2 3 l 2 2 l 2 2 l 785 716 m 1 -2 l 0 -7 l
-1 -5 l -2 -4 l -2 -4 l -2 -3 l -2 -1 l
896 718 m -3 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 2 -2 l
3 0 l 5 2 l 1 1 l 1 3 l 0 4 l -1 2 l -4 2 l -3 0 l
-2 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 1 -2 l 897 704 m
4 2 l 1 1 l 1 3 l 0 4 l -1 2 l -3 2 l 894 704 m -5 -1 l
-2 -3 l -1 -2 l 0 -4 l 1 -3 l 4 -1 l 4 0 l 4 1 l 2 1 l
1 3 l 0 4 l -1 3 l -2 1 l -2 1 l 894 704 m -3 -1 l
-3 -3 l -1 -2 l 0 -4 l 1 -3 l 3 -1 l 895 690 m 3 1 l
1 1 l 2 3 l 0 5 l -2 3 l
1005 718 m -2 -8 l 1020 718 m -1 -4 l -3 -4 l -5 -8 l
-2 -4 l -1 -3 l -2 -5 l 1016 710 m -6 -8 l -2 -4 l
-2 -3 l -1 -5 l 1004 714 m 4 4 l 2 0 l 5 -4 l 1005 715 m
3 1 l 2 0 l 5 -2 l 3 0 l 1 1 l 1 3 l
1135 714 m -1 -2 l 1 -1 l 1 1 l 0 2 l -1 2 l -3 2 l
-3 0 l -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -5 l
1 -3 l 1 -1 l 3 -1 l 3 0 l 3 1 l 2 3 l 2 2 l 0 4 l
-2 3 l -1 1 l -2 2 l -3 0 l -2 -2 l -3 -2 l -1 -3 l
1129 718 m -2 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -6 l 1 -3 l 1127 690 m 2 1 l 2 3 l 1 2 l 0 6 l -1 2 l
1242 718 m -6 -14 l 1242 718 m 11 0 l 1242 716 m 5 0 l
6 2 l 1236 704 m 1 2 l 4 1 l 3 0 l 3 -1 l 2 -2 l 1 -2 l
0 -4 l -1 -4 l -3 -3 l -3 -1 l -3 0 l -4 1 l -1 1 l
-1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l 1244 707 m 2 -1 l
1 -2 l 2 -2 l 0 -4 l -2 -4 l -2 -3 l -2 -1 l
1367 716 m -7 -26 l 1368 718 m -7 -28 l 1368 718 m
-17 -20 l 18 0 l
1473 712 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 3 0 l 4 -2 l 1 -2 l 0 -3 l -1 -3 l -4 -2 l -3 -2 l
1480 718 m 3 -2 l 1 -2 l 0 -3 l -1 -3 l -3 -2 l 1475 704 m
2 0 l 3 -1 l 2 -1 l 1 -3 l 0 -4 l -1 -3 l -2 -1 l -3 -1 l
-4 0 l -4 1 l -1 1 l -1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l
1477 704 m 2 -1 l 1 -1 l 2 -3 l 0 -4 l -2 -3 l -1 -1 l
-2 -1 l
1589 712 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -3 -2 l -3 -3 l -2 -5 l 1597 718 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 1583 692 m 1 2 l 3 0 l
5 -3 l 3 0 l 3 1 l 1 3 l 1587 694 m 5 -4 l 3 0 l 3 1 l
1 4 l
1711 712 m -6 -22 l 1713 718 m -7 -28 l 1713 718 m
-3 -4 l -4 -3 l -2 -1 l 1712 714 m -5 -3 l -3 -1 l
1826 718 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
1823 690 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
1918 702 m 20 0 l
1956 712 m -6 -22 l 1958 718 m -7 -28 l 1958 718 m
-3 -4 l -4 -3 l -2 -1 l 1957 714 m -5 -3 l -3 -1 l
1087 645 m -3 1 l -3 0 l -4 -1 l -2 -5 l -2 -5 l 0 -5 l
2 -3 l 1 -2 l 3 -1 l 2 0 l 4 1 l 3 5 l 1 5 l 0 5 l
-1 3 l -5 8 l -2 3 l 0 4 l 2 1 l 2 0 l 3 -1 l d 1088 658 m
3 -4 l 1081 646 m -2 -1 l -3 -5 l -1 -5 l 0 -7 l 1 -3 l
1081 624 m 3 1 l 3 5 l 1 5 l 0 6 l -1 4 l -3 4 l -1 4 l
0 3 l 1 2 l 3 0 l 4 -4 l
1126 658 m 2 -34 l 1128 658 m 1 -31 l 1145 658 m -17 -34 l
1124 658 m 8 0 l 1140 658 m 8 0 l
1181 664 m -3 -3 l -3 -5 l -2 -7 l -2 -8 l 0 -6 l 2 -8 l
2 -7 l 3 -5 l 3 -3 l 1178 661 m -3 -7 l -1 -5 l -1 -8 l
0 -6 l 1 -8 l 1 -5 l 3 -7 l
1187 640 m 1 3 l 3 3 l 4 0 l 1 -1 l 0 -4 l -1 -6 l
-3 -11 l 1193 646 m 2 -1 l 0 -4 l -2 -6 l -2 -11 l
1195 635 m 2 6 l 3 4 l 3 1 l 2 0 l 3 -1 l 1 -2 l 0 -3 l
-4 -16 l 1205 646 m 3 -3 l 0 -3 l -4 -16 l 1208 635 m
3 6 l 2 4 l 3 1 l 3 0 l 2 -1 l 2 -2 l 0 -3 l -3 -10 l
0 -5 l 1 -1 l 1219 646 m 2 -3 l 0 -3 l -2 -10 l 0 -5 l
1 -1 l 4 0 l 3 3 l 1 3 l
1237 632 m 5 1 l 4 2 l 4 3 l 1 3 l -1 4 l -3 1 l -4 0 l
-4 -1 l -2 -5 l -2 -5 l 0 -5 l 2 -3 l 1 -2 l 3 -1 l
2 0 l 4 1 l 3 3 l 1243 646 m -2 -1 l -3 -5 l -1 -5 l
0 -7 l 1 -3 l
1266 658 m 2 -34 l 1268 658 m 1 -31 l 1285 658 m -17 -34 l
1264 658 m 8 0 l 1280 658 m 8 0 l
1289 664 m 3 -3 l 3 -5 l 2 -7 l 2 -8 l 0 -6 l -2 -8 l
-2 -7 l -3 -5 l -3 -3 l 1292 661 m 3 -7 l 1 -5 l 1 -8 l
0 -6 l -1 -8 l -1 -5 l -3 -7 l d
1 w

430 760 m -21 0 l
430 1044 m -21 0 l
430 1327 m -21 0 l
430 760 m 0 567 l d
3 w

361 775 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l
1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -2 -2 l
-3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l 358 747 m
2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
375 749 m -1 -1 l 1 -1 l 1 1 l -1 1 l
393 775 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l
1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -2 -2 l
-3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l 390 747 m
2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
361 1058 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
358 1030 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
375 1032 m -1 -1 l 1 -1 l 1 1 l -1 1 l
390 1058 m -6 -14 l 390 1058 m 11 0 l 390 1056 m 5 0 l
6 2 l 384 1044 m 1 2 l 4 1 l 3 0 l 3 -1 l 2 -2 l 1 -2 l
0 -4 l -1 -4 l -3 -3 l -3 -1 l -3 0 l -4 1 l -1 1 l
-1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l 392 1047 m 2 -1 l
1 -2 l 2 -2 l 0 -4 l -2 -4 l -2 -3 l -2 -1 l
362 1335 m -6 -22 l 364 1341 m -7 -28 l 364 1341 m
-3 -4 l -4 -3 l -2 -1 l 363 1337 m -5 -3 l -3 -1 l
375 1315 m -1 -1 l 1 -1 l 1 1 l -1 1 l
393 1341 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l
0 -4 l 1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l
390 1313 m 2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
302 951 m 0 1 l -2 2 l 8 -2 l -3 0 l -3 -1 l -1 -2 l
-1 -3 l 0 -5 l 1 -5 l 3 -3 l 4 -3 l 4 -2 l 5 -2 l 4 0 l
4 2 l 1 2 l 2 4 l 0 4 l -2 5 l -2 3 l -6 3 l 300 941 m
1 -3 l 3 -4 l 4 -3 l 4 -1 l 5 -2 l 4 0 l 4 2 l 1 1 l
2 3 l 328 938 m -2 3 l -2 3 l -6 3 l 318 943 m 0 11 l
294 1000 m 3 -3 l 4 -3 l 5 -3 l 7 -2 l 5 0 l 7 2 l
5 3 l 4 3 l 3 3 l 297 997 m 5 -3 l 4 -2 l 7 -1 l 5 0 l
7 1 l 4 2 l 5 3 l
321 1013 m -1 6 l -2 5 l -2 5 l -3 2 l -3 -2 l -1 -3 l
0 -5 l 1 -5 l 4 -3 l 4 -2 l 4 0 l 3 2 l 1 2 l 2 3 l
0 3 l -2 5 l -2 3 l 309 1021 m 1 -3 l 4 -3 l 4 -2 l
6 0 l 2 2 l d
1 w

295 1053 m 1 0 l 1 0 l -1 -1 l -1 0 l -1 1 l -1 0 l
0 3 l 0 2 l 0 3 l 2 0 l 1 0 l 1 0 l 2 -2 l 1 -2 l 1 -4 l
2 -2 l 1 -2 l 3 -1 l 293 1058 m 0 2 l 2 1 l 1 0 l 1 -1 l
2 -2 l 2 -5 l 305 1049 m 0 2 l 1 4 l 0 2 l -1 2 l -1 1 l
305 1051 m 2 4 l 0 2 l -1 2 l -2 1 l d
3 w

294 1106 m 43 -29 l
300 1125 m 28 -9 l 300 1127 m 28 -10 l 318 1121 m -5 3 l
-3 3 l -1 3 l 0 4 l 1 3 l 2 1 l 2 0 l 8 -3 l 4 0 l
2 2 l 309 1134 m 3 3 l 2 0 l 8 -3 l 4 0 l 2 1 l 0 5 l
-3 3 l -3 2 l 300 1121 m 0 6 l
294 1152 m 3 3 l 4 3 l 5 4 l 7 1 l 5 0 l 7 -1 l 5 -4 l
4 -3 l 3 -3 l 297 1155 m 5 3 l 4 2 l 7 2 l 5 0 l 7 -2 l
4 -2 l 5 -3 l d
1 w

1941 760 m 0 567 l d
1.000 g
1581 1210 m 0 62 l 199 0 l 0 -62 l -199 0 l s p r 3 w
0.000 g
d

1600 1261 m 0 -34 l 1601 1261 m 0 -34 l 1597 1252 m
-4 -1 l -1 -2 l -2 -3 l 0 -5 l 2 -3 l 1 -2 l 4 -1 l
7 0 l 4 1 l 1 2 l 1 3 l 0 5 l -1 3 l -1 2 l -4 1 l
-7 0 l -3 -1 l -1 -2 l -1 -3 l 0 -5 l 1 -3 l 1 -2 l
3 -1 l 1604 1235 m 2 1 l 2 2 l 1 3 l 0 5 l -1 3 l -2 2 l
-2 1 l 1596 1261 m 9 0 l 1596 1227 m 9 0 l
1638 1246 m 24 0 l 1638 1236 m 24 0 l
1693 1261 m -3 -10 l 1710 1261 m -1 -5 l -3 -5 l -6 -10 l
-3 -5 l -1 -3 l -2 -6 l 1706 1251 m -8 -10 l -2 -5 l
-2 -3 l -1 -6 l 1692 1256 m 4 5 l 2 0 l 7 -5 l 1693 1257 m
3 2 l 2 0 l 7 -3 l 3 0 l 1 1 l 1 4 l
1748 1261 m 0 -34 l 1749 1261 m 0 -34 l 1745 1252 m
-4 -1 l -1 -2 l -2 -3 l 0 -5 l 2 -3 l 1 -2 l 4 -1 l
7 0 l 4 1 l 1 2 l 1 3 l 0 5 l -1 3 l -1 2 l -4 1 l
-7 0 l -3 -1 l -1 -2 l -1 -3 l 0 -5 l 1 -3 l 1 -2 l
3 -1 l 1752 1235 m 2 1 l 2 2 l 1 3 l 0 5 l -1 3 l -2 2 l
-2 1 l 1744 1261 m 9 0 l 1744 1227 m 9 0 l d
2 w

1769 1235 m -2 -1 l -1 -2 l -1 -2 l -1 -3 l -1 -3 l
0 -2 l 1 -3 l 1 -1 l 1 0 l 1 0 l 2 0 l 2 2 l 1 2 l
1 3 l 0 3 l 0 2 l 0 3 l -1 1 l -1 1 l -2 0 l -1 -1 l
-1 -2 l -2 -2 l 0 -3 l -1 -3 l 0 -2 l 1 -3 l 1 -1 l
1767 1218 m 2 0 l 1 2 l 1 2 l 1 3 l 1 3 l 0 2 l -1 3 l
-1 2 l d
3 w

531 847 m -6 -28 l 531 847 m 8 -24 l 531 843 m 8 -24 l
546 847 m -7 -28 l 528 847 m 3 0 l 542 847 m 7 0 l
522 819 m 6 0 l
570 835 m 20 0 l 570 827 m 20 0 l
623 847 m -3 -2 l -2 -2 l -3 -4 l -1 -4 l -1 -6 l 0 -4 l
1 -4 l 1 -1 l 3 -1 l 2 0 l 3 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -2 -2 l
-3 -4 l -1 -4 l -1 -6 l 0 -4 l 1 -4 l 3 -2 l 620 819 m
2 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
905 860 m -6 -28 l 905 860 m 8 -24 l 905 856 m 8 -24 l
920 860 m -7 -28 l 902 860 m 3 0 l 916 860 m 7 0 l
896 832 m 6 0 l
945 848 m 20 0 l 945 840 m 20 0 l
995 854 m -6 -22 l 997 860 m -7 -28 l 997 860 m -3 -4 l
-4 -3 l -2 -1 l 996 856 m -5 -3 l -3 -1 l
1221 863 m -6 -28 l 1221 863 m 8 -24 l 1221 859 m 8 -24 l
1236 863 m -7 -28 l 1218 863 m 3 0 l 1232 863 m 7 0 l
1212 835 m 6 0 l
1260 851 m 20 0 l 1260 843 m 20 0 l
1311 857 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -3 -2 l -3 -3 l -2 -5 l 1319 863 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 1305 837 m 1 2 l 3 0 l
5 -3 l 3 0 l 3 1 l 1 3 l 1309 839 m 5 -4 l 3 0 l 3 1 l
1 4 l
1529 863 m -6 -28 l 1529 863 m 8 -24 l 1529 859 m 8 -24 l
1544 863 m -7 -28 l 1526 863 m 3 0 l 1540 863 m 7 0 l
1520 835 m 6 0 l
1568 851 m 20 0 l 1568 843 m 20 0 l
1617 857 m 1 -1 l -1 -1 l -1 1 l 0 1 l 1 3 l 1 1 l
3 2 l 3 0 l 4 -2 l 1 -2 l 0 -3 l -1 -3 l -4 -2 l -3 -2 l
1624 863 m 3 -2 l 1 -2 l 0 -3 l -1 -3 l -3 -2 l 1619 849 m
2 0 l 3 -1 l 2 -1 l 1 -3 l 0 -4 l -1 -3 l -2 -1 l -3 -1 l
-4 0 l -4 1 l -1 1 l -1 3 l 0 1 l 1 2 l 1 -2 l -1 -1 l
1621 849 m 2 -1 l 1 -1 l 2 -3 l 0 -4 l -2 -3 l -1 -1 l
-2 -1 l
1791 857 m -6 -28 l 1791 857 m 8 -24 l 1791 853 m 8 -24 l
1806 857 m -7 -28 l 1788 857 m 3 0 l 1802 857 m 7 0 l
1782 829 m 6 0 l
1830 845 m 20 0 l 1830 837 m 20 0 l
1890 855 m -7 -26 l 1891 857 m -7 -28 l 1891 857 m
-17 -20 l 18 0 l d
showpage E
E
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: April 13, 1993 - 15:13:19
%%For:
%%BoundingBox: 19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
2 w
0.111 g
1651 1466 m -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 1 l -1 0 l -1 1 l
-2 0 l -1 1 l -1 1 l -1 1 l -1 1 l -1 1 l -1 2 l -1 2 l
-1 3 l -2 3 l -1 5 l -1 6 l -1 8 l -1 11 l -1 15 l
-1 21 l -1 27 l -2 30 l -1 22 l -1 1 l -1 -21 l -1 -30 l
-1 -27 l -1 -21 l -1 -16 l -1 -11 l -2 -9 l -1 -6 l
-1 -4 l -1 -4 l -1 -2 l -1 -3 l -1 -1 l -1 -2 l -2 -1 l
-1 -1 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -1 0 l
-2 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -1 1 l -1 0 l -2 0 l -1 1 l -1 1 l
-1 0 l -1 1 l -1 1 l -1 1 l -1 1 l -2 1 l -1 2 l -1 2 l
-1 2 l -1 3 l -1 4 l -1 4 l -1 6 l -1 7 l -2 9 l -1 13 l
-1 18 l -1 24 l -1 33 l -1 45 l -1 52 l -1 46 l -2 14 l
-1 -28 l -1 -51 l -1 -50 l -1 -41 l -1 -29 l -1 -22 l
-1 -16 l -2 -11 l -1 -9 l -1 -6 l -1 -6 l -1 -4 l -1 -3 l
-1 -3 l -1 -2 l -1 -2 l -2 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -1 0 l -2 -1 l -1 0 l -1 0 l
-1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -2 1 l -1 0 l -1 1 l -1 0 l -1 1 l
-1 1 l -1 1 l -1 1 l -2 1 l -1 1 l -1 2 l -1 1 l -1 3 l
-1 2 l -1 3 l -1 4 l -1 5 l -2 7 l -1 8 l -1 10 l -1 14 l
-1 19 l -1 26 l -1 37 l -1 49 l -2 60 l -1 60 l -1 30 l
-1 -20 l -1 -56 l -1 -62 l -1 -52 l -1 -39 l -1 -28 l
-2 -20 l -1 -15 l -1 -11 l -1 -9 l -1 -6 l -1 -6 l
-1 -4 l -1 -3 l -2 -3 l -1 -2 l -1 -2 l -1 -2 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -2 -1 l -1 0 l -1 -1 l -1 -1 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 -1 l -1 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -2 1 l -1 0 l -1 0 l -1 1 l -1 0 l -1 1 l -1 1 l
-1 1 l -2 0 l -1 1 l -1 2 l -1 1 l -1 1 l -1 2 l -1 2 l
-1 3 l -1 3 l -2 4 l -1 4 l -1 6 l -1 7 l -1 10 l -1 12 l
-1 16 l -1 22 l -2 30 l -1 42 l -1 57 l -1 71 l -1 71 l
-1 39 l -1 -20 l -1 -64 l -2 -74 l -1 -62 l -1 -47 l
-1 -34 l -1 -24 l -1 -18 l -1 -14 l -1 -10 l -1 -8 l
-2 -6 l -1 -5 l -1 -4 l -1 -3 l -1 -3 l -1 -2 l -1 -2 l
-1 -2 l -2 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 0 l -1 -1 l -1 0 l -2 -1 l -1 0 l -1 -1 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 -1 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l d 1094 1467 m -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 1 l -1 1 l -1 0 l
-1 1 l -1 2 l -1 1 l -1 2 l -2 1 l -1 3 l -1 2 l -1 3 l
-1 4 l -1 4 l -1 5 l -1 7 l -2 8 l -1 11 l -1 14 l
-1 18 l -1 25 l -1 34 l -1 47 l -1 64 l -1 83 l -2 89 l
-1 63 l -1 -5 l -1 -68 l -1 -91 l -1 -80 l -1 -62 l
-1 -45 l -2 -33 l -1 -24 l -1 -17 l -1 -14 l -1 -10 l
-1 -8 l -1 -6 l -1 -5 l -1 -5 l -2 -3 l -1 -3 l -1 -3 l
-1 -2 l -1 -1 l -1 -2 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -1 0 l
-2 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l
-1 -1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 1 l -1 0 l -1 1 l -2 1 l -1 0 l -1 1 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 2 l -2 2 l -1 2 l -1 2 l -1 3 l
-1 3 l -1 3 l -1 5 l -1 5 l -1 7 l -2 9 l -1 11 l -1 13 l
-1 19 l -1 24 l -1 34 l -1 46 l -1 63 l -2 85 l -1 104 l
-1 96 l -1 41 l -1 -44 l -1 -98 l -1 -103 l -1 -84 l
-1 -63 l -2 -45 l -1 -33 l -1 -24 l -1 -18 l -1 -14 l
-1 -11 l -1 -8 l -1 -7 l -2 -5 l -1 -5 l -1 -3 l -1 -4 l
-1 -2 l -1 -2 l -1 -2 l -1 -2 l -2 -2 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -2 0 l
-1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l
-2 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -1 1 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 1 l -1 1 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 2 l -2 1 l -1 2 l -1 2 l -1 3 l
-1 3 l -1 4 l -1 4 l -1 5 l -1 7 l -2 8 l -1 10 l -1 12 l
-1 17 l -1 21 l -1 29 l -1 39 l -1 54 l -2 75 l -1 99 l
-1 118 l -1 105 l -1 35 l -1 -61 l -1 -114 l -1 -114 l
-1 -92 l -2 -69 l -1 -49 l -1 -36 l -1 -26 l -1 -20 l
-1 -15 l -1 -11 l -1 -10 l -2 -7 l -1 -6 l -1 -5 l
-1 -4 l -1 -4 l -1 -3 l -1 -2 l -1 -2 l -1 -2 l -2 -2 l
-1 -1 l -1 -2 l -1 -1 l -1 -1 l -1 -1 l -1 0 l -1 -1 l
-2 -1 l -1 0 l -1 -1 l -1 0 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 1 l -1 0 l -1 1 l -2 1 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 2 l -1 1 l -1 2 l -2 3 l -1 2 l
-1 3 l -1 4 l -1 4 l -1 5 l -1 7 l -1 7 l -2 10 l -1 12 l
-1 16 l -1 20 l -1 27 l -1 37 l d 537 1644 m -1 51 l
-1 71 l -1 95 l -2 120 l -1 121 l -1 68 l -1 -30 l
-1 -108 l -1 -125 l -1 -106 l -1 -80 l -2 -58 l -1 -42 l
-1 -31 l -1 -23 l -1 -17 l -1 -14 l -1 -10 l -1 -9 l
-1 -6 l -2 -6 l -1 -5 l -1 -4 l -1 -3 l -1 -3 l -1 -2 l
-1 -2 l -1 -2 l -2 -2 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -2 0 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l
-1 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l d
0.000 g
422 1465 m 1510 0 l
422 1465 m -23 0 l
422 1606 m -23 0 l
422 1748 m -23 0 l
422 1889 m -23 0 l
422 2031 m -23 0 l
422 2172 m -23 0 l
422 1465 m 0 707 l d
3 w

348 1479 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1451 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1453 m -1 -1 l 1 -1 l 2 1 l -2 1 l
382 1479 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
378 1451 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
348 1621 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1593 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1595 m -1 -1 l 1 -1 l 2 1 l -2 1 l
377 1615 m 2 -1 l -2 -1 l -1 1 l 0 1 l 1 3 l 2 1 l
3 2 l 4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -4 -2 l -2 -3 l -3 -5 l 386 1621 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 371 1595 m 2 2 l 2 0 l
6 -3 l 3 0 l 3 1 l 1 3 l 375 1597 m 6 -4 l 3 0 l 3 1 l
1 4 l
348 1762 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1734 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1736 m -1 -1 l 1 -1 l 2 1 l -2 1 l
387 1760 m -7 -26 l 388 1762 m -7 -28 l 388 1762 m
-18 -20 l 19 0 l
348 1903 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1875 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1877 m -1 -1 l 1 -1 l 2 1 l -2 1 l
388 1899 m -1 -2 l 1 -1 l 1 1 l 0 2 l -1 2 l -3 2 l
-3 0 l -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l 0 -5 l
1 -3 l 2 -1 l 2 -1 l 4 0 l 3 1 l 2 3 l 2 2 l 0 4 l
-2 3 l -1 1 l -2 2 l -4 0 l -2 -2 l -2 -2 l -2 -3 l
382 1903 m -2 -2 l -3 -2 l -2 -4 l -1 -4 l -2 -6 l
0 -6 l 2 -3 l 380 1875 m 2 1 l 2 3 l 1 2 l 0 6 l -1 2 l
348 2045 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 2017 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 2019 m -1 -1 l 1 -1 l 2 1 l -2 1 l
381 2045 m -4 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 3 -2 l
3 0 l 5 2 l 1 1 l 1 3 l 0 4 l -1 2 l -4 2 l -3 0 l
-2 -2 l -2 -1 l -1 -3 l 0 -4 l 1 -2 l 2 -2 l 382 2031 m
4 2 l 1 1 l 1 3 l 0 4 l -1 2 l -3 2 l 379 2031 m -5 -1 l
-3 -3 l -1 -2 l 0 -4 l 1 -3 l 4 -1 l 5 0 l 4 1 l 2 1 l
1 3 l 0 4 l -1 3 l -2 1 l -2 1 l 379 2031 m -4 -1 l
-2 -3 l -2 -2 l 0 -4 l 2 -3 l 2 -1 l 380 2017 m 3 1 l
1 1 l 2 3 l 0 5 l -2 3 l
348 2180 m -6 -22 l 351 2186 m -7 -28 l 351 2186 m
-4 -4 l -3 -3 l -3 -1 l 350 2182 m -5 -3 l -4 -1 l
363 2160 m -1 -1 l 1 -1 l 2 1 l -2 1 l
382 2186 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
378 2158 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
284 1722 m 0 1 l -3 2 l 8 -2 l -3 0 l -2 -1 l -2 -2 l
-1 -3 l 0 -5 l 1 -5 l 3 -4 l 4 -3 l 5 -2 l 6 -1 l 4 0 l
5 1 l 1 2 l 2 5 l 0 3 l -2 5 l -3 4 l -6 3 l 281 1712 m
1 -4 l 3 -3 l 4 -3 l 5 -2 l 6 -2 l 4 0 l 5 2 l 1 2 l
2 3 l 312 1708 m -2 4 l -3 3 l -6 3 l 301 1713 m 0 12 l
275 1774 m 3 -4 l d 278 1770 m 4 -3 l 6 -3 l 7 -2 l
6 0 l 8 2 l 5 3 l 5 3 l 3 4 l 278 1770 m 6 -3 l 4 -2 l
7 -1 l 6 0 l 8 1 l 4 2 l 6 3 l
304 1786 m -1 7 l -2 5 l -3 5 l -3 2 l -3 -2 l -1 -3 l
0 -5 l 1 -5 l 5 -4 l 4 -1 l 5 0 l 3 1 l 1 2 l 2 3 l
0 4 l -2 5 l -3 3 l 291 1795 m 1 -4 l 5 -3 l 4 -2 l
6 0 l 3 2 l d
2 w

276 1828 m 1 1 l 0 -1 l 0 -1 l -1 0 l -1 1 l -1 1 l
-1 2 l 0 3 l 1 2 l 1 1 l 2 0 l 1 -1 l 2 -1 l 1 -3 l
2 -3 l 1 -3 l 2 -2 l 3 -1 l 273 1834 m 1 1 l 1 1 l
2 0 l 1 -1 l 2 -1 l 3 -5 l 287 1824 m -1 0 l 0 2 l
2 4 l 0 3 l -1 2 l -1 0 l 286 1826 m 3 4 l 0 3 l -1 2 l
-2 0 l d
3 w

275 1883 m 47 -30 l
281 1903 m 31 -10 l 281 1905 m 31 -10 l 301 1898 m
-6 3 l -3 4 l -1 3 l 0 3 l 1 4 l 2 1 l 3 0 l 9 -3 l
4 0 l 2 2 l 291 1911 m 3 4 l 3 0 l 9 -4 l 4 0 l 2 2 l
0 5 l -3 3 l -3 2 l 281 1898 m 0 7 l
275 1931 m 3 3 l 4 4 l 6 3 l 7 2 l 6 0 l 8 -2 l 5 -3 l
5 -4 l 3 -3 l 278 1934 m 6 4 l 4 1 l 7 2 l 6 0 l 8 -2 l
4 -1 l 6 -4 l d
2 w

422 2172 m 1510 0 l
1932 1465 m 0 707 l d
1.000 g
1059 2042 m 0 78 l 268 0 l 0 -78 l -268 0 l s p r 3 w
0.000 g
d
4 w

1084 2105 m 0 -42 l 1085 2105 m 0 -42 l 1080 2095 m
-5 -2 l -2 -2 l -2 -4 l 0 -6 l 2 -4 l 2 -2 l 5 -2 l
9 0 l 5 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l -5 2 l
-9 0 l -4 -2 l -1 -2 l -2 -4 l 0 -6 l 2 -4 l 1 -2 l
4 -2 l 1089 2073 m 3 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l
-3 2 l 1078 2105 m 13 0 l 1078 2063 m 13 0 l
1135 2087 m 32 0 l 1135 2075 m 32 0 l
1213 2097 m 2 -2 l -2 -2 l -2 2 l 0 2 l 2 4 l 2 2 l
5 2 l 5 0 l 6 -2 l 1 -4 l 0 -4 l -1 -4 l -6 -4 l -5 -2 l
1225 2105 m 4 -2 l 2 -4 l 0 -4 l -2 -4 l -4 -4 l 1217 2085 m
3 0 l 5 -2 l 2 -2 l 2 -4 l 0 -6 l -2 -4 l -2 -2 l -5 -2 l
-7 0 l -5 2 l -2 2 l -2 4 l 0 2 l 2 2 l 2 -2 l -2 -2 l
1220 2085 m 4 -2 l 1 -2 l 2 -4 l 0 -6 l -2 -4 l -1 -2 l
-4 -2 l
1283 2105 m 0 -42 l 1284 2105 m 0 -42 l 1279 2095 m
-5 -2 l -2 -2 l -2 -4 l 0 -6 l 2 -4 l 2 -2 l 5 -2 l
9 0 l 5 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l -5 2 l
-9 0 l -4 -2 l -1 -2 l -2 -4 l 0 -6 l 2 -4 l 1 -2 l
4 -2 l 1288 2073 m 3 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l
-3 2 l 1277 2105 m 13 0 l 1277 2063 m 13 0 l d
2 w

1312 2074 m -3 -1 l -2 -2 l -1 -3 l -1 -3 l -1 -4 l
0 -3 l 1 -3 l 1 -1 l 1 -1 l 2 0 l 3 1 l 2 2 l 1 3 l
1 3 l 1 4 l 0 3 l -1 3 l -1 1 l -1 1 l -2 0 l -2 -1 l
-2 -2 l -2 -3 l 0 -3 l -1 -4 l 0 -3 l 1 -3 l 1 -2 l
1309 2053 m 2 1 l 2 2 l 1 3 l 1 3 l 1 4 l 0 3 l -1 3 l
-1 2 l d
0.111 g
1931 758 m -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -2 1 l -1 0 l -1 1 l -1 0 l -1 1 l -1 1 l
-1 0 l -1 1 l -1 1 l -2 1 l -1 1 l -1 2 l -1 1 l -1 2 l
-1 2 l -1 3 l -1 3 l -2 3 l -1 4 l -1 5 l -1 7 l -1 8 l
-1 9 l -1 13 l -1 17 l -1 22 l -2 30 l -1 42 l -1 58 l
-1 77 l -1 97 l -1 96 l -1 50 l -1 -30 l -2 -88 l -1 -100 l
-1 -83 l -1 -63 l -1 -46 l -1 -33 l -1 -24 l -1 -18 l
-1 -13 l -2 -11 l -1 -8 l -1 -7 l -1 -5 l -1 -5 l -1 -3 l
-1 -3 l -1 -3 l -2 -2 l -1 -2 l -1 -2 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l -1 0 l -1 -1 l
-1 0 l -1 -1 l -1 0 l -1 -1 l -1 0 l -2 0 l -1 -1 l
-1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 1 l -2 0 l -1 1 l -1 1 l -1 1 l -1 0 l
-1 1 l -1 1 l -1 2 l -2 1 l -1 2 l -1 1 l -1 3 l -1 2 l
-1 3 l -1 4 l -1 4 l -1 5 l -2 7 l -1 8 l -1 11 l -1 13 l
-1 18 l -1 24 l -1 33 l -1 46 l -2 63 l -1 83 l -1 95 l
-1 78 l -1 15 l -1 -59 l -1 -93 l -1 -90 l -2 -70 l
-1 -52 l -1 -37 l -1 -27 l -1 -21 l -1 -15 l -1 -11 l
-1 -9 l -1 -7 l -2 -6 l -1 -5 l -1 -4 l -1 -3 l -1 -2 l
-1 -3 l -1 -2 l -1 -1 l -2 -2 l -1 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 -1 l -1 0 l -1 -1 l -2 0 l -1 -1 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l
-1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 1 l -1 0 l -2 0 l -1 1 l -1 1 l -1 0 l -1 1 l
-1 1 l -1 1 l -1 1 l -2 1 l -1 1 l -1 2 l -1 1 l -1 2 l
-1 3 l -1 3 l -1 3 l -1 5 l -2 5 l -1 7 l -1 8 l -1 11 l
-1 14 l -1 19 l -1 26 l -1 36 l -2 50 l -1 66 l -1 81 l
-1 77 l -1 33 l -1 -33 l -1 -77 l -1 -81 l -1 -66 l
-2 -50 l -1 -36 l -1 -26 l -1 -19 l -1 -14 l -1 -11 l
-1 -8 l -1 -7 l -2 -5 l -1 -5 l -1 -3 l -1 -3 l -1 -3 l
-1 -2 l -1 -1 l -1 -2 l -2 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -2 0 l -1 0 l
-1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l
-1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l d 1374 762 m
-1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 1 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 1 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 0 l -1 1 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 1 l -1 2 l -2 2 l -1 2 l -1 3 l
-1 4 l -1 4 l -1 5 l -1 7 l -1 10 l -2 12 l -1 17 l
-1 22 l -1 32 l -1 43 l -1 55 l -1 58 l -1 38 l -2 -8 l
-1 -47 l -1 -59 l -1 -51 l -1 -40 l -1 -28 l -1 -21 l
-1 -15 l -1 -11 l -2 -9 l -1 -7 l -1 -5 l -1 -4 l -1 -3 l
-1 -3 l -1 -2 l -1 -2 l -2 -1 l -1 -2 l -1 -1 l -1 -1 l
-1 -1 l -1 -1 l -1 0 l -1 -1 l -1 0 l -2 -1 l -1 0 l
-1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 1 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 0 l -2 1 l -1 1 l -1 1 l -1 1 l
-1 1 l -1 1 l -1 2 l -1 2 l -1 2 l -2 2 l -1 3 l -1 4 l
-1 4 l -1 6 l -1 7 l -1 9 l -1 12 l -2 16 l -1 22 l
-1 30 l -1 42 l -1 56 l -1 70 l -1 69 l -1 38 l -1 -21 l
-2 -63 l -1 -73 l -1 -61 l -1 -45 l -1 -33 l -1 -24 l
-1 -18 l -1 -13 l -2 -10 l -1 -8 l -1 -6 l -1 -5 l
-1 -4 l -1 -3 l -1 -2 l -1 -3 l -1 -2 l -2 -1 l -1 -2 l
-1 -1 l -1 -1 l -1 -1 l -1 0 l -1 -1 l -1 -1 l -2 0 l
-1 -1 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 -1 l -1 0 l
-2 0 l -1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l -1 0 l
-1 1 l -1 0 l -1 1 l -2 0 l -1 1 l -1 1 l -1 0 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 2 l -2 2 l -1 2 l -1 2 l -1 3 l
-1 3 l -1 4 l -1 5 l -1 6 l -2 7 l -1 10 l -1 12 l
-1 17 l -1 23 l -1 31 l -1 42 l -1 59 l -1 76 l -2 84 l
-1 61 l -1 0 l -1 -60 l -1 -84 l -1 -76 l -1 -59 l
-1 -43 l -2 -31 l -1 -23 l -1 -16 l -1 -13 l -1 -10 l
-1 -7 l -1 -6 l -1 -5 l -2 -4 l -1 -4 l -1 -2 l -1 -3 l
-1 -2 l -1 -1 l -1 -2 l -1 -1 l -1 -1 l -2 -1 l -1 -1 l
-1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -1 -1 l -2 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l
-1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 -1 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 1 l -2 0 l -1 0 l -1 1 l
-1 1 l -1 1 l -1 1 l -1 0 l -1 0 l d 817 764 m -2 -1 l
-1 -1 l -1 0 l -1 -1 l -1 -1 l -1 0 l -1 0 l -1 0 l
-1 -1 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 1 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 1 l -1 0 l -1 0 l
-1 0 l -1 1 l -1 0 l -1 0 l -2 1 l -1 0 l -1 1 l -1 0 l
-1 1 l -1 0 l -1 1 l -1 1 l -2 0 l -1 1 l -1 1 l -1 1 l
-1 1 l -1 2 l -1 1 l -1 2 l -1 2 l -2 3 l -1 2 l -1 4 l
-1 3 l -1 5 l -1 5 l -1 7 l -1 8 l -2 11 l -1 13 l
-1 17 l -1 22 l -1 30 l -1 41 l -1 56 l -1 78 l -1 103 l
-2 124 l -1 112 l -1 40 l -1 -60 l -1 -119 l -1 -121 l
-1 -98 l -1 -73 l -2 -52 l -1 -38 l -1 -28 l -1 -21 l
-1 -16 l -1 -13 l -1 -10 l -1 -8 l -1 -6 l -2 -5 l
-1 -5 l -1 -3 l -1 -3 l -1 -3 l -1 -2 l -1 -2 l -1 -2 l
-2 -2 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l -1 -1 l
-1 0 l -2 -1 l -1 -1 l -1 0 l -1 -1 l -1 0 l -1 0 l
-1 -1 l -1 0 l -1 0 l -2 -1 l -1 0 l -1 0 l -1 -1 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 -1 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 -1 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 -1 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l -2 0 l -1 0 l -1 0 l
-1 0 l -1 0 l -1 0 l -1 0 l -1 0 l d
0.000 g
422 757 m 0 -25 l
645 757 m 0 -25 l
869 757 m 0 -25 l
1093 757 m 0 -25 l
1317 757 m 0 -25 l
1540 757 m 0 -25 l
1764 757 m 0 -25 l
422 757 m 1510 0 l d
3 w

411 709 m -6 -22 l 414 715 m -7 -28 l 414 715 m -4 -4 l
-3 -3 l -3 -1 l 413 711 m -5 -3 l -4 -1 l
431 709 m 2 -1 l -2 -1 l -1 1 l 0 1 l 1 3 l 2 1 l 3 2 l
4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -4 -2 l -2 -3 l -3 -5 l 440 715 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 425 689 m 2 2 l 2 0 l
6 -3 l 3 0 l 3 1 l 1 3 l 429 691 m 6 -4 l 3 0 l 3 1 l
1 4 l
647 715 m -4 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 3 -2 l
3 0 l 5 2 l 1 1 l 1 3 l 0 4 l -1 2 l -4 2 l -3 0 l
-2 -2 l -2 -1 l -1 -3 l 0 -4 l 1 -2 l 2 -2 l 648 701 m
4 2 l 1 1 l 1 3 l 0 4 l -1 2 l -3 2 l 645 701 m -5 -1 l
-3 -3 l -1 -2 l 0 -4 l 1 -3 l 4 -1 l 5 0 l 4 1 l 2 1 l
1 3 l 0 4 l -1 3 l -2 1 l -2 1 l 645 701 m -4 -1 l
-2 -3 l -2 -2 l 0 -4 l 2 -3 l 2 -1 l 646 687 m 3 1 l
1 1 l 2 3 l 0 5 l -2 3 l
876 713 m -7 -26 l 877 715 m -7 -28 l 877 715 m -18 -20 l
19 0 l
1095 715 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
1091 687 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
1293 699 m 21 0 l
1338 713 m -7 -26 l 1339 715 m -7 -28 l 1339 715 m
-18 -20 l 19 0 l
1517 699 m 21 0 l
1555 715 m -4 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 3 -2 l
3 0 l 5 2 l 1 1 l 1 3 l 0 4 l -1 2 l -4 2 l -3 0 l
-2 -2 l -2 -1 l -1 -3 l 0 -4 l 1 -2 l 2 -2 l 1556 701 m
4 2 l 1 1 l 1 3 l 0 4 l -1 2 l -3 2 l 1553 701 m -5 -1 l
-3 -3 l -1 -2 l 0 -4 l 1 -3 l 4 -1 l 5 0 l 4 1 l 2 1 l
1 3 l 0 4 l -1 3 l -2 1 l -2 1 l 1553 701 m -4 -1 l
-2 -3 l -2 -2 l 0 -4 l 2 -3 l 2 -1 l 1554 687 m 3 1 l
1 1 l 2 3 l 0 5 l -2 3 l
1727 699 m 21 0 l
1767 709 m -6 -22 l 1770 715 m -7 -28 l 1770 715 m
-4 -4 l -3 -3 l -3 -1 l 1769 711 m -5 -3 l -4 -1 l
1788 709 m 2 -1 l -2 -1 l -1 1 l 0 1 l 1 3 l 2 1 l
3 2 l 4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -4 -2 l -2 -3 l -3 -5 l 1797 715 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 1782 689 m 2 2 l 2 0 l
6 -3 l 3 0 l 3 1 l 1 3 l 1786 691 m 6 -4 l 3 0 l 3 1 l
1 4 l d
4 w

1045 636 m -3 2 l -4 0 l -5 -2 l -3 -6 l -2 -6 l 0 -6 l
2 -4 l 1 -2 l 4 -2 l 3 0 l 6 2 l 3 6 l 2 6 l 0 6 l
-2 4 l -7 10 l -2 4 l 0 4 l 2 2 l 4 0 l 3 -2 l 4 -4 l
1038 638 m -3 -2 l -4 -6 l -1 -6 l 0 -8 l 1 -4 l 1038 610 m
4 2 l 3 6 l 2 6 l 0 8 l -2 4 l -3 6 l -2 4 l 0 4 l
2 2 l 3 0 l 6 -4 l
1099 652 m 2 -42 l 1101 652 m 2 -38 l 1124 652 m -23 -42 l
1096 652 m 10 0 l 1117 652 m 10 0 l
1171 660 m -4 -4 l -4 -6 l -3 -8 l -2 -10 l 0 -8 l
2 -10 l 3 -9 l 4 -6 l 4 -4 l 1167 656 m -4 -8 l -1 -6 l
-2 -10 l 0 -8 l 2 -10 l 1 -7 l 4 -8 l
1178 630 m 2 4 l 4 4 l 5 0 l 2 -2 l 0 -4 l -2 -8 l
-4 -14 l 1187 638 m 2 -2 l 0 -4 l -2 -8 l -3 -14 l
1189 624 m 3 8 l 4 4 l 3 2 l 4 0 l 4 -2 l 1 -2 l 0 -4 l
-5 -20 l 1203 638 m 4 -4 l 0 -4 l -6 -20 l 1207 624 m
3 8 l 4 4 l 3 2 l 4 0 l 3 -2 l 2 -2 l 0 -4 l -4 -12 l
0 -6 l 2 -2 l 1221 638 m 3 -4 l 0 -4 l -3 -12 l 0 -6 l
1 -2 l 6 0 l 3 4 l 2 4 l
1246 620 m 7 2 l 5 2 l 5 4 l 2 4 l -2 4 l -3 2 l -6 0 l
-5 -2 l -3 -6 l -2 -6 l 0 -6 l 2 -4 l 1 -2 l 4 -2 l
3 0 l 6 2 l 3 4 l 1254 638 m -3 -2 l -4 -6 l -1 -6 l
0 -8 l 1 -4 l
1285 652 m 2 -42 l 1287 652 m 2 -38 l 1310 652 m -23 -42 l
1282 652 m 10 0 l 1303 652 m 10 0 l
1316 660 m 4 -4 l 3 -6 l 4 -8 l 2 -10 l 0 -8 l -2 -10 l
-4 -9 l -3 -6 l -4 -4 l 1320 656 m 3 -8 l 2 -6 l 2 -10 l
0 -8 l -2 -10 l -2 -7 l -3 -8 l d
2 w

422 757 m -23 0 l
422 899 m -23 0 l
422 1040 m -23 0 l
422 1182 m -23 0 l
422 1323 m -23 0 l
422 1465 m -23 0 l
422 757 m 0 708 l d
3 w

348 772 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l 0 -4 l
1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -3 -2 l
-2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l 344 744 m
3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
363 746 m -1 -1 l 1 -1 l 2 1 l -2 1 l
382 772 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l 0 -4 l
1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -3 -2 l
-2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l 378 744 m
3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
348 913 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l 0 -4 l
1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l 1 4 l
1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l -3 -2 l
-2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l 344 885 m
3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l -3 3 l
363 887 m -1 -1 l 1 -1 l 2 1 l -2 1 l
377 907 m 2 -1 l -2 -1 l -1 1 l 0 1 l 1 3 l 2 1 l 3 2 l
4 0 l 3 -2 l 1 -2 l 0 -3 l -1 -3 l -2 -2 l -4 -3 l
-4 -3 l -4 -2 l -2 -3 l -3 -5 l 386 913 m 2 -2 l 1 -2 l
0 -3 l -1 -3 l -2 -2 l -7 -6 l 371 887 m 2 2 l 2 0 l
6 -3 l 3 0 l 3 1 l 1 3 l 375 889 m 6 -4 l 3 0 l 3 1 l
1 4 l
348 1055 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1027 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1029 m -1 -1 l 1 -1 l 2 1 l -2 1 l
387 1053 m -7 -26 l 388 1055 m -7 -28 l 388 1055 m
-18 -20 l 19 0 l
348 1196 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1168 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1170 m -1 -1 l 1 -1 l 2 1 l -2 1 l
388 1192 m -1 -2 l 1 -1 l 1 1 l 0 2 l -1 2 l -3 2 l
-3 0 l -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l 0 -5 l
1 -3 l 2 -1 l 2 -1 l 4 0 l 3 1 l 2 3 l 2 2 l 0 4 l
-2 3 l -1 1 l -2 2 l -4 0 l -2 -2 l -2 -2 l -2 -3 l
382 1196 m -2 -2 l -3 -2 l -2 -4 l -1 -4 l -2 -6 l
0 -6 l 2 -3 l 380 1168 m 2 1 l 2 3 l 1 2 l 0 6 l -1 2 l
348 1338 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
344 1310 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
363 1312 m -1 -1 l 1 -1 l 2 1 l -2 1 l
381 1338 m -4 -2 l -1 -1 l -1 -3 l 0 -4 l 1 -2 l 3 -2 l
3 0 l 5 2 l 1 1 l 1 3 l 0 4 l -1 2 l -4 2 l -3 0 l
-2 -2 l -2 -1 l -1 -3 l 0 -4 l 1 -2 l 2 -2 l 382 1324 m
4 2 l 1 1 l 1 3 l 0 4 l -1 2 l -3 2 l 379 1324 m -5 -1 l
-3 -3 l -1 -2 l 0 -4 l 1 -3 l 4 -1 l 5 0 l 4 1 l 2 1 l
1 3 l 0 4 l -1 3 l -2 1 l -2 1 l 379 1324 m -4 -1 l
-2 -3 l -2 -2 l 0 -4 l 2 -3 l 2 -1 l 380 1310 m 3 1 l
1 1 l 2 3 l 0 5 l -2 3 l
348 1473 m -6 -22 l 351 1479 m -7 -28 l 351 1479 m
-4 -4 l -3 -3 l -3 -1 l 350 1475 m -5 -3 l -4 -1 l
363 1453 m -1 -1 l 1 -1 l 2 1 l -2 1 l
382 1479 m -4 -2 l -2 -2 l -2 -4 l -2 -4 l -1 -6 l
0 -4 l 1 -4 l 2 -1 l 2 -1 l 2 0 l 4 1 l 2 3 l 3 4 l
1 4 l 1 5 l 0 4 l -1 4 l -1 1 l -3 2 l -2 0 l -2 -2 l
-3 -2 l -2 -4 l -1 -4 l -2 -6 l 0 -4 l 2 -4 l 2 -2 l
378 1451 m 3 1 l 2 3 l 2 4 l 2 4 l 1 5 l 0 4 l -1 4 l
-3 3 l
284 1015 m 0 1 l -3 2 l 8 -2 l -3 0 l -2 -1 l -2 -2 l
-1 -3 l 0 -5 l 1 -5 l 3 -4 l 4 -3 l 5 -2 l 6 -1 l 4 0 l
5 1 l 1 2 l 2 5 l 0 3 l -2 5 l -3 4 l -6 3 l 281 1005 m
1 -4 l 3 -3 l 4 -3 l 5 -2 l 6 -2 l 4 0 l 5 2 l 1 2 l
2 3 l 312 1001 m -2 4 l -3 3 l -6 3 l 301 1006 m 0 12 l
275 1066 m 3 -4 l d 278 1062 m 4 -3 l 6 -3 l 7 -2 l
6 0 l 8 2 l 5 3 l 5 3 l 3 4 l 278 1062 m 6 -3 l 4 -2 l
7 -1 l 6 0 l 8 1 l 4 2 l 6 3 l
304 1079 m -1 7 l -2 5 l -3 5 l -3 2 l -3 -2 l -1 -3 l
0 -5 l 1 -5 l 5 -4 l 4 -1 l 5 0 l 3 1 l 1 2 l 2 3 l
0 4 l -2 5 l -3 3 l 291 1088 m 1 -4 l 5 -3 l 4 -2 l
6 0 l 3 2 l d
2 w

276 1121 m 1 1 l 0 -1 l 0 -1 l -1 0 l -1 1 l -1 1 l
-1 2 l 0 3 l 1 2 l 1 1 l 2 0 l 1 -1 l 2 -1 l 1 -3 l
2 -3 l 1 -3 l 2 -2 l 3 -1 l 273 1127 m 1 1 l 1 1 l
2 0 l 1 -1 l 2 -1 l 3 -5 l 287 1117 m -1 0 l 0 2 l
2 4 l 0 3 l -1 2 l -1 0 l 286 1119 m 3 4 l 0 3 l -1 2 l
-2 0 l d
3 w

275 1176 m 47 -30 l
281 1196 m 31 -10 l 281 1198 m 31 -10 l 301 1191 m
-6 3 l -3 4 l -1 3 l 0 3 l 1 4 l 2 1 l 3 0 l 9 -3 l
4 0 l 2 2 l 291 1204 m 3 4 l 3 0 l 9 -4 l 4 0 l 2 2 l
0 5 l -3 3 l -3 2 l 281 1191 m 0 7 l
275 1224 m 3 3 l 4 4 l 6 3 l 7 2 l 6 0 l 8 -2 l 5 -3 l
5 -4 l 3 -3 l 278 1227 m 6 4 l 4 1 l 7 2 l 6 0 l 8 -2 l
4 -1 l 6 -4 l d
2 w

422 1465 m 1510 0 l
1932 757 m 0 708 l d
1.000 g
1071 1340 m 0 77 l 292 0 l 0 -77 l -292 0 l s p r 3 w
0.000 g
d
4 w

1096 1403 m 0 -42 l 1097 1403 m 0 -42 l 1092 1393 m
-5 -2 l -2 -2 l -2 -4 l 0 -6 l 2 -4 l 2 -2 l 5 -2 l
9 0 l 5 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l -5 2 l
-9 0 l -4 -2 l -1 -2 l -2 -4 l 0 -6 l 2 -4 l 1 -2 l
4 -2 l 1101 1371 m 3 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l
-3 2 l 1090 1403 m 13 0 l 1090 1361 m 13 0 l
1147 1385 m 32 0 l 1147 1373 m 32 0 l
1227 1395 m -9 -34 l 1230 1403 m -10 -42 l 1230 1403 m
-5 -6 l -5 -4 l -4 -2 l 1229 1397 m -8 -4 l -5 -2 l
1250 1395 m 2 -2 l -2 -2 l -2 2 l 0 2 l 2 4 l 2 2 l
5 2 l 5 0 l 5 -2 l 2 -4 l 0 -4 l -2 -4 l -3 -4 l -5 -4 l
-7 -4 l -6 -4 l -3 -4 l -4 -8 l 1262 1403 m 4 -2 l
1 -4 l 0 -4 l -1 -4 l -4 -4 l -10 -8 l 1241 1365 m
2 2 l 3 0 l 9 -4 l 5 0 l 4 2 l 2 4 l 1246 1367 m 9 -6 l
5 0 l 4 2 l 2 6 l
1319 1403 m 0 -42 l 1320 1403 m 0 -42 l 1315 1393 m
-5 -2 l -2 -2 l -2 -4 l 0 -6 l 2 -4 l 2 -2 l 5 -2 l
9 0 l 5 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l -5 2 l
-9 0 l -4 -2 l -1 -2 l -2 -4 l 0 -6 l 2 -4 l 1 -2 l
4 -2 l 1324 1371 m 3 2 l 2 2 l 2 4 l 0 6 l -2 4 l -2 2 l
-3 2 l 1313 1403 m 13 0 l 1313 1361 m 13 0 l d
2 w

1348 1371 m -3 -1 l -2 -2 l -1 -3 l -1 -3 l -1 -4 l
0 -3 l 1 -3 l 1 -1 l 1 -1 l 2 0 l 3 1 l 2 2 l 1 3 l
1 3 l 1 4 l 0 3 l -1 3 l -1 1 l -1 1 l -2 0 l -2 -1 l
-2 -2 l -2 -3 l 0 -3 l -1 -4 l 0 -3 l 1 -3 l 1 -2 l
1345 1350 m 2 1 l 2 2 l 1 3 l 1 3 l 1 4 l 0 3 l -1 3 l
-1 2 l d
showpage E
E
%%Trailer
%%Pages: 1


